Forward-backward splitting in bilaterally bounded Alexandrov spaces

With the goal of solving optimisation problems on non-Riemannian manifolds, such as geometrical surfaces with sharp edges, we develop and prove the convergence of a forward-backward method in Alexandrov spaces with curvature bounded both from above and from below. This bilateral boundedness is crucial for the availability of both the gradient and proximal steps, instead of just one or the other. We numerically demonstrate the behaviour of the proposed method on simple geometrical surfaces in $\mathbb{R}^3$.

==> img/cube.tex <==
\documentclass[tikz]{standalone}

\input{plotsetup}

\def\datapath{../res/cube}

\begin{document}

\begin{tikzpicture}
    \pgfplotsset{
        onlyfront/.code = \pgfplotsset{x filter/.expression={%
            or(\thisrow{face} == 2, or(\thisrow{face} == 4, \thisrow{face} == 6)) ? x : nan%
        },},
        onlyback/.code = \pgfplotsset{x filter/.expression={%
            or(\thisrow{face} == 1, or(\thisrow{face} == 3, \thisrow{face} == 5)) ? x : nan%
        },},
    }
    
    \begin{axis}[illustr3d]
        % Hidden edges
        \addplot3[edge] coordinates {(0, 0, 0) (0, 1, 0) (0, 1, 1) };
        \addplot3[edge] coordinates {(0, 1, 0) (1, 1, 0) };

        % Data on hidden faces
        \addplot3[backdata] table[x=x,y=y,z=z] {\datapath/data.csv};

        % Iterates on hidden faces
        \addplot3[backiter1] table[x=x,y=y,z=z] {\datapath/x1_log.csv};
        \addplot3[backiter2] table[x=x,y=y,z=z] {\datapath/x2_log.csv};
        \addplot3[backiter3] table[x=x,y=y,z=z] {\datapath/x3_log.csv};

        % Surface
        \addplot3[
            surf,
            mesh/ordering=x varies, % the second input coordinate stays fixed while first varies
            mesh/cols=32, % number of first input coordinate points untils second changes
            surfstyle,
        ] table [
            x = u,
            z = v,
            y expr = 0.0,
            point meta = \thisrow{value},
         ] {\datapath/F4.csv};
        \addplot3[
            surf,
            mesh/ordering=x varies, % the second input coordinate stays fixed while first varies
            mesh/cols=32, % number of first input coordinate points untils second changes
            surfstyle,
        ] table [
            x expr = 1.0,
            y = u,
            z = v,
            point meta = \thisrow{value},
         ] {\datapath/F2.csv};
        \addplot3[
            surf,
            mesh/ordering=x varies, % the second input coordinate stays fixed while first varies
            mesh/cols=32, % number of first input coordinate points untils second changes
            surfstyle,
        ] table [
            x = u,
            y = v,
            z expr = 1.0,
            point meta = \thisrow{value},
        ] {\datapath/F6.csv};
    
        % Edges
        \addplot3[edge] coordinates {(0, 0, 0) (1, 0, 0) (1, 0, 1) (0, 0, 1) (0, 0, 0)};
        \addplot3[edge] coordinates {(0, 0, 1) (0, 1, 1) (1, 1, 1) (1, 0, 1)};
        \addplot3[edge] coordinates {(1, 0, 0) (1, 1, 0) (1, 1, 1)};

        % Data
        \addplot3[data,onlyfront] table[x=x,y=y,z=z] {\datapath/data.csv};
        \addlegendentry{Data}

        % Iterates
        \addplot3[iter1,onlyfront] table[x=x,y=y,z=z] {\datapath/x1_log.csv};
        \addlegendentry{Iterates 1}
        \addplot3[iter2,onlyfront] table[x=x,y=y,z=z] {\datapath/x2_log.csv};
        \addlegendentry{Iterates 2}
        \addplot3[iter3,onlyfront] table[x=x,y=y,z=z] {\datapath/x3_log.csv};
        \addlegendentry{Iterates 3}

        % Origin
        \addplot3[origin,onlyfront] table[x=x,y=y,z=z] {\datapath/origin.csv};
        \addlegendentry{Origin}
    \end{axis}
\end{tikzpicture}

\end{document}


==> img/cylinder.tex <==
\documentclass[tikz]{standalone}

\input{plotsetup}

\def\datapath{../res/cylinder}

\begin{document}

\begin{tikzpicture}
    \pgfplotsset{
        cyl data/.code = \pgfplotsset{%
            table/x expr = \thisrow{r} * cos(deg(\thisrow{angle})),
            table/y expr = \thisrow{r} * sin(deg(\thisrow{angle})),
            table/z = z,
        },
        onlyfront/.code = \pgfplotsset{x filter/.expression={%
            \thisrow{face} == 0 || (%
                and(\thisrow{face}==2, or(2*pi+\a <= \thisrow{angle}, \thisrow{angle} <= \b))
            ) ? x : nan%
        },},
        onlyback/.code = \pgfplotsset{x filter/.expression={%
            \thisrow{face} == 1 || (%
                and(\thisrow{face}==2, or(2*pi+\a > \thisrow{angle}, \thisrow{angle} > \b))
            ) ? x : nan%
        },},
    }

    \pgfmathsetmacro{\a}{-pi*5/6}
    \pgfmathsetmacro{\b}{pi/6}

    \begin{axis}[illustr3d]
        % Hidden edges
        \addplot3[edge, domain=\b:(2*pi+\a), samples = 90, samples y = 0] ({cos(deg(x))}, {sin(deg(x))}, {-0.5});

        % Data on hidden faces
        \addplot3[backdata] table [cyl data] {\datapath/data.csv};

        % Iterates on hidden faces
        \addplot3[backiter1,onlyback] table [cyl data] {\datapath/x1_log.csv};
        \addplot3[backiter2,onlyback] table [cyl data] {\datapath/x2_log.csv};
        \addplot3[backiter3,onlyback] table [cyl data] {\datapath/x3_log.csv};

        % Surface
        \addplot3[
            surf,
            mesh/ordering=x varies, % the second input coordinate stays fixed while first varies
            mesh/cols=16, % number of first input coordinate points untils second changes
            surfstyle,
            %x filter/.expression = {or(2*pi+\a <= \thisrow{angle}, \thisrow{angle} <= \b)},
        ] table [
            x expr = cos(deg(\thisrow{angle})),
            y expr = sin(deg(\thisrow{angle})),
            z = v,
            point meta = \thisrow{value},
         ] {\datapath/side_front.csv};
        \addplot3[
            surf,
            mesh/ordering=x varies, % the second input coordinate stays fixed while first varies
            mesh/cols=32, % number of first input coordinate points untils second changes
            surfstyle,
        ] table [
            x expr = \thisrow{v} * cos(deg(\thisrow{angle})),
            y expr = \thisrow{v} * sin(deg(\thisrow{angle})),
            z expr = 0.5,
            point meta = \thisrow{value},
         ] {\datapath/top.csv};
     
        % Edges
        \addplot3[edge, domain={0:2*pi}, samples = 60, samples y = 0] ({cos(deg(x))}, {sin(deg(x))}, {0.5});
        \addplot3[edge, domain={\a:\b}, samples = 60, samples y = 0] ({cos(deg(x))}, {sin(deg(x))}, {-0.5});
        \addplot3[edge] coordinates { (cos(deg(\a)), sin(deg(\a)), -0.5) (cos(deg(\a)), sin(deg(\a)), 0.5) };
        \addplot3[edge] coordinates { (cos(deg(\b)), sin(deg(\b)), -0.5) (cos(deg(\b)), sin(deg(\b)), 0.5) };

        % Data
        \addplot3[data, onlyfront] table [cyl data] {\datapath/data.csv};
        \addlegendentry{Data}

        % Iterates
        \addplot3[iter1,onlyfront] table [cyl data] {\datapath/x1_log.csv};
        \addlegendentry{Iterates 1}
        \addplot3[iter2,onlyfront] table [cyl data] {\datapath/x2_log.csv};
        \addlegendentry{Iterates 2}
        \addplot3[iter3,onlyfront] table [cyl data] {\datapath/x3_log.csv};
        \addlegendentry{Iterates 3}

        % Origin
        \addplot3[origin, onlyfront] table [cyl data] {\datapath/origin.csv};
        \addlegendentry{Origin}
    \end{axis}
\end{tikzpicture}

\end{document}


==> img/cyltangent2d.tex <==
\documentclass[tikz]{standalone}

\input{plotsetup}
\input{cyltangentsetup}
\usepgfplotslibrary{fillbetween}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        set layers,
        axis equal,
        width=\linewidth,
        height=0.6\linewidth,
        %scale only axis,
        enlargelimits=false,
        xlabel = {$\phi$},
        ylabel = {$z$},
        ticks = none,
        axis line style = {draw=none},
        geodesic/.style = {very thick, gray!40!black,forget plot},
    ]

        % The body
        \addplot[edge, name path=A] coordinates { ({-pi}, {-0.5}) ({pi}, {-0.5}) };
        \addplot[edge, name path=B] coordinates { ({-pi}, { 0.5}) ({pi}, { 0.5}) };
        \addplot3[fill=SkyBlue, very nearly opaque] fill between [of=A and B];

        \addplot[edge, fill=SkyBlue, very nearly opaque, domain={0:2*pi}, samples=60]
            ({\edgephi+cos(deg(x))}, {1.5+sin(deg(x))});

        % First geodesic segment
        \addplot[geodesic, domain={0:\edgehit}, samples=2]
            ({\pphi + x*\tphi},
             {\pz + x*\tz});

        % Second geodesic segment
        \addplot[geodesic, domain={0:\desthit}, samples=2]
            ({\edgephi+x*\tphi},
             {\edgez+x*\tz});

    \end{axis}
\end{tikzpicture}

\end{document}


==> img/cyltangent3d.tex <==
\documentclass[tikz]{standalone}

\input{plotsetup}
\input{cyltangentsetup}

\usepgfplotslibrary{fillbetween}

\begin{document}

\begin{tikzpicture}
    % Helper values to draw cylinder vertical parts
    \pgfmathsetmacro{\a}{-pi*5/6}
    \pgfmathsetmacro{\b}{pi/6}

    \begin{axis}[
        set layers,
        axis equal,
        width=0.7\linewidth,
        height=0.7\linewidth,
        %scale only axis,
        enlargelimits=false,
        xlabel = {$x$},
        ylabel = {$y$},
        zlabel = {$z$},
        ticks = none,
        axis line style = {draw=none},
        geodesic/.style = {very thick, gray!40!black,forget plot},
    ]
        % Hidden edges.
        % We need to put this on the 'pre main' layer for 'fill between' to work.
        \addplot3[edge, domain=\b:(2*pi+\a), samples = 90, samples y = 0, on layer={pre main}] ({cos(deg(x))}, {sin(deg(x))}, {-0.5});

        % The body.
        % Shader=flat is totally broken, always drawing a mesh no matter what, so need to use interp.
        %\addplot3[patch, very nearly opaque, domain={\a:\b}, y domain = {-0.5:0.5}, samples = 60, samples y = 2, shader=interp, colormap={allgray}{color=(SkyBlue) color=(SkyBlue)}] ({cos(deg(x))}, {sin(deg(x))}, {y});
        % Top
        \addplot3[edge, fill=SkyBlue, very nearly opaque, domain={0:2*pi}, samples = 60, samples y = 0] ({cos(deg(x))}, {sin(deg(x))}, {0.5});
        % Undrawn path that is the front of the top
        \addplot3[name path=B,edge, domain={\a:\b}, samples = 60, samples y = 0] ({cos(deg(x))}, {sin(deg(x))}, {-0.5});
        % Bottom of side
        \addplot3[draw=none,name path=A,edge, domain={\a:\b}, samples = 60, samples y = 0] ({cos(deg(x))}, {sin(deg(x))}, {0.5});
        % Fill of side.
        \addplot3[fill=SkyBlue, very nearly opaque] fill between [of=A and B];
        % Sides of side
        \addplot3[edge] coordinates { (cos(deg(\a)), sin(deg(\a)), -0.5) (cos(deg(\a)), sin(deg(\a)), 0.5) };
        \addplot3[edge] coordinates { (cos(deg(\b)), sin(deg(\b)), -0.5) (cos(deg(\b)), sin(deg(\b)), 0.5) };

        % First geodesic segment
        \addplot3[geodesic, domain={0:\edgehit}, samples= 10, samples y = 0]
            ({cos(deg(\pphi + x*\tphi))},
             {sin(deg(\pphi + x*\tphi))},
             {\pz + x*\tz});

        % Second geodesic segment
        \addplot3[geodesic, domain={0:\desthit}, samples= 10, samples y = 0]
            ({\edgex+x*\trx},
             {\edgey+x*\try},
             {0.5});

    \end{axis}
\end{tikzpicture}

\end{document}


==> img/cyltangentsetup.tex <==
%\pgfmathsetmacro{\radius}{1} % Has to be one for the code to work

% Source point cylincdrical coordinates on side
\pgfmathsetmacro{\pphi}{-pi*3/4}
\pgfmathsetmacro{\pz}{-0.4}
% Tangent on the side
\pgfmathsetmacro{\tphi}{pi*0.45}
\pgfmathsetmacro{\tz}{1}
% Geodesic parameter s where edge is hit:
% \pz + \tz s = 0.5 (= max z for cylinder) ⟹ s = (0.5 - \pz) / \tz
\pgfmathsetmacro{\edgehit}{(0.5 - \pz) / \tz}
% Angle where the edge is hit
\pgfmathsetmacro{\edgephi}{\pphi + \edgehit * \tphi}
\pgfmathsetmacro{\edgez}{0.5}
% And cartesian x,y coordinates
\pgfmathsetmacro{\edgex}{cos(deg(\edgephi))}
\pgfmathsetmacro{\edgey}{sin(deg(\edgephi))}
% Remainder tangent: rotate it to top
\pgfmathsetmacro{\tdeg}{deg(\edgephi)+90}
\pgfmathsetmacro{\trx}{cos(\tdeg)*\tphi - sin(\tdeg)*\tz}
\pgfmathsetmacro{\try}{sin(\tdeg)*\tphi + cos(\tdeg)*\tz}
% How far to advance along top tangent. TODO: should calculate based on something.
\pgfmathsetmacro{\desthit}{0.5}

